High-order projection-based upwind method for simulation of transitional turbulent flows

We present a scalable, high-order implicit large-eddy simulation (ILES) approach for incompressible transitional flows. This method employs the mass-conserving mixed stress (MCS) method for discretizing the Navier-Stokes equations. The MCS method's low dissipation characteristics, combined with the introduced operator-splitting solution technique, result in a high-order solver optimized for efficient and parallel computation of under-resolved turbulent flows. We further enhance the inherent capabilities of the ILES model by incorporating high-order upwind fluxes and are examining its approximation behaviour in transitional aerodynamic flow problems. In this study, we use flows over the Eppler 387 airfoil at Reynolds numbers up to $3 \cdot 10^5$ as benchmarks for our simulations.

==> tikz/bddc.tex <==
% Author: Izaak Neutelings (November 2020)
% \documentclass[convert={density=300,size=1080x800,outext=.png}]{standalone}
% \usepackage{tikz}
% \usetikzlibrary{arrows.meta}
% \usetikzlibrary{calc}
% \tikzset{>=latex}


\colorlet{myelcol}{black!40!white}
\colorlet{mydarkblue}{blue!40!black}
\colorlet{myblue}{blue!70!black}
\colorlet{mygreen}{green!60!blue}
\colorlet{myred}{red!65!black}
\colorlet{myorange}{orange!90!black!90}


% \begin{document}




\begin{tikzpicture}
    \def\L{3}
    \def\N{4}
    \def\NN{2}
    \def\len{ 0.4}
    \def\d{0.8}
    \def\dd{0.6}
    \def\veclen{1.5}

    \draw[line width = 0.3mm, color=myelcol] (0,0) rectangle (\L, \L);
    \begin{scope}[xshift=\L cm + \d cm]
        \draw[line width = 0.3mm, color=myelcol] (0,0) rectangle (\L, \L);
        \foreach \x in {1, ..., \NN} 
        {
            \foreach \y in {1, ..., \NN} 
            {
            \pgfmathsetmacro\h{ \y/(\NN+1) * \L} 
            \pgfmathsetmacro\h{ \y/(\NN+1) * \L} 
            \draw [->, line width = 0.70mm, color=mygreen, variable=\y] (\x, \y) circle (0.2);
            \draw [->, line width = 0.70mm, color=mygreen, variable=\y] (\x, \y) circle (0.1);
            }
        }
    \end{scope}
    
    \draw[line width = 0.3mm, color=myelcol] (\L + \d/2,0) to (\L + \d/2,\L);
    % \draw[line width = 0.3mm, color=myelcol] (- \d/2,0) to (- \d/2,\L);
    % \draw[line width = 0.3mm, color=myelcol] (0, - \d/2) to (\L, - \d/2);
    % \draw[line width = 0.3mm, color=myelcol] (0, \L + \d/2) to (\L, \L + \d/2);

    % \draw[line width = 0.3mm, color=myelcol] (0, - \d) to (\L, - \d);
    % \draw[line width = 0.3mm, color=myelcol] (0, - \d) to (0, - \d*1.5);
    % \draw[line width = 0.3mm, color=myelcol] (\L, - \d) to (\L, - \d*1.5);

    \draw[->, line width = 0.70mm, color = orange] (\L + \d/2,\L/2-\veclen/2) to (\L + \d/2,\L/2+\veclen/2);
    
    \foreach \x in {1, ..., \NN} 
    {
        \foreach \y in {1, ..., \NN} 
        {
        \pgfmathsetmacro\h{ \y/(\NN+1) * \L} 
        \pgfmathsetmacro\h{ \y/(\NN+1) * \L} 
        \draw [->, line width = 0.70mm, color=mygreen, variable=\y] (\x, \y) circle (0.2);
        \draw [->, line width = 0.70mm, color=mygreen, variable=\y] (\x, \y) circle (0.1);
        }
    }
    

     \foreach \y in {1, ..., \N} 
    {
       \pgfmathsetmacro\h{ \y/(\N+1) * \L} 
       \draw [->, line width = 0.70mm, color=myblue, variable=\y] (\L-\len, \h) -- (\L+\d+\len, \h);
    %    \draw [->, line width = 0.70mm, color=myblue, variable=\y] (\len, \h) -- (-\len-\d, \h);
     }

    %  \foreach \y in {1, ..., \N} 
    % {
    %    \pgfmathsetmacro\h{ \y/(\N+1) * \L} 
    %    \draw [->, line width = 0.70mm, color=myblue, variable=\y] (\h, \len) -- (\h, -\len-\d);
    %    \draw [->, line width = 0.70mm, color=myblue, variable=\y] (\h, \L -\len) -- (\h, \L +\len);
    %  }
     


    \draw[<-, bend left = 20] (2*\L+\d + 0.2, \L/2) to node[midway, above] {$R$}  (2.8*\L - 0.2, \L/2) ;


     \begin{scope}[xshift=2.8*\L cm]
        \draw[line width = 0.3mm, color=myelcol] (0,0) rectangle (\L, \L);
        \begin{scope}[xshift=\L cm + 2.5*\dd cm]
            \draw[line width = 0.3mm, color=myelcol] (0,0) rectangle (\L, \L);
            \foreach \x in {1, ..., \NN} 
            {
                \foreach \y in {1, ..., \NN} 
                {
                \pgfmathsetmacro\h{ \y/(\NN+1) * \L} 
                \pgfmathsetmacro\h{ \y/(\NN+1) * \L} 
                \draw [->, line width = 0.70mm, color=mygreen, variable=\y] (\x, \y) circle (0.2);
                \draw [->, line width = 0.70mm, color=mygreen, variable=\y] (\x, \y) circle (0.1);
                }
            }
        \end{scope}
        \draw[line width = 0.3mm, color=myelcol] (\L + \dd,0) to (\L + \dd,\L);
        \draw[line width = 0.3mm, color=myelcol] (\L + 1.5*\dd,0) to (\L + 1.5* \dd,\L);
        
        \draw[->, line width = 0.70mm, color = orange] (\L + \dd,\L/2-\veclen/2) to (\L + \dd,\L/2+\veclen/2);
        \draw[->, line width = 0.70mm, dashed, color = orange] (\L + \dd*1.5,\L/2-\veclen/2) to (\L + \dd*1.5,\L/2+\veclen/2);

        \foreach \x in {1, ..., \NN} 
        {
            \foreach \y in {1, ..., \NN} 
            {
            \pgfmathsetmacro\h{ \y/(\NN+1) * \L} 
            \pgfmathsetmacro\h{ \y/(\NN+1) * \L} 
            \draw [->, line width = 0.70mm, color=mygreen, variable=\y] (\x, \y) circle (0.2);
            \draw [->, line width = 0.70mm, color=mygreen, variable=\y] (\x, \y) circle (0.1);
            }
        }

        \foreach \y in {1, ..., \N} 
        {
        \pgfmathsetmacro\h{ \y/(\N+1) * \L} 
        \draw [->, line width = 0.70mm, color=myblue, variable=\y] (\L-\len, \h) -- (\L+\len, \h);
        \draw [->, line width = 0.70mm, dashed, color=myblue, variable=\y] (\L-\len +2.5*\dd , \h) -- (\L+\len+2.5*\dd, \h);
        }
     \end{scope}

\end{tikzpicture}
% \end{document}
